Training, Reading, and Editing Legible Transformers

A transformer can be built from operators that are legible by construction -- bounded, named units that read as fuzzy set operations rather than dense activations -- but legibility must be pressed for during training, and the pressure has a failure mode. A crispness penalty meant to sharpen a bounded operator into a decisive detector instead collapses it into a dead constant. An identity, E[v(1-v)] = mu(1-mu) - var, shows why -- the penalty is a variance-minimizer blind to the difference between a live detector and a constant -- and names the fix: a per-channel variance floor, the target legibility metric written as a loss, which recovers both legibility and quality. A learned per-unit fraction then retires the hand-set reserved-GELU partition of prior work: given the choice the model keeps no unit as pure GELU and routes 87% of its load-bearing computation through crisp operators. The result is the most legible transformer we have built -- 78% of its feed-forward operands and 50% of its attention value channels are crisp-and-contextual detectors, and per-head legibility rises from 18% in shallow layers to 78% in deep ones. Read in the correct rotated per-layer frame, these units separate a clean detection (what a unit responds to) from a harder naming (what its output decodes to); and because the objective makes each unit crisp and sparse, edits to them are far more local -- 50-184x in the deep layers where the edit sites concentrate -- and can target explicit conjunctions a single neuron cannot express. Finally, a between-unit decorrelation pressure exposes a legibility dial: it trades a circuit's reuse for independence at no quality cost, turning concepts into single, surgically editable units and a prediction into a short explanation read off a handful of named operations. Quality holds at parity with a conventional baseline throughout.

==> fig_arch.tikz <==
% F-arch — the legible substrate. Two groups (feed-forward, attention value), each conventional vs legible.
% Self-contained (basic tikz, default arrows, explicit coords; \GELU/\sig from the paper preamble).
\begin{tikzpicture}[
  font=\small,
  proj/.style={draw, rounded corners=1pt, minimum height=6mm, minimum width=9mm, fill=blue!6},
  act/.style={draw, circle, inner sep=0.4pt, minimum size=5.5mm, fill=black!4},
  bval/.style={draw, rounded corners=2pt, minimum height=6mm, minimum width=15mm, fill=green!12},
  opaque/.style={draw, rounded corners=2pt, minimum height=6mm, minimum width=14mm, fill=black!10},
  comb/.style={draw, rounded corners=2pt, minimum height=10mm, minimum width=19mm, fill=green!12, align=center},
  note/.style={font=\scriptsize\itshape, text=black!55},
  grp/.style={font=\small\bfseries},
  lane/.style={font=\scriptsize\itshape, text=black!70},
  ar/.style={->, >=stealth, semithick}]

% ============ FEED-FORWARD ============
\node[grp] at (-1.5,4.0) {feed-forward};
% conventional FFN
\node[lane] at (-1.5,3.2) {conventional};
\node (cx)   at (-0.1,3.2) {$x$};
\node[proj]   (cwin) at (1.7,3.2) {$W_{\mathrm{in}}$};
\node[act]    (cg)   at (3.4,3.2) {\scriptsize$\GELU$};
\node[opaque, minimum width=17mm] (ch) at (6.0,3.2) {dense hidden};
\node[proj]   (cwo)  at (8.9,3.2) {$W_o$};
\node         (cadd) at (10.1,3.2) {$\bigoplus$};
\draw[ar](cx)--(cwin); \draw[ar](cwin)--(cg); \draw[ar](cg)--(ch); \draw[ar](ch)--(cwo); \draw[ar](cwo)--(cadd);
\node[note] at (6.0,2.65) {no per-unit meaning};
% legible FFN
\node[lane] at (-1.5,1.0) {legible};
\node (lx) at (-0.1,1.0) {$x$};
\node[proj] (lwa) at (1.7,1.75) {$W_a$};
\node[proj] (lwb) at (1.7,0.25) {$W_b$};
\node[act]  (lsa) at (3.1,1.75) {\scriptsize$\sig$};
\node[act]  (lsb) at (3.1,0.25) {\scriptsize$\sig$};
\node[bval] (la)  at (4.9,1.75) {$A\!\in\![0,1]$};
\node[bval] (lb)  at (4.9,0.25) {$B\!\in\![0,1]$};
\node[comb] (lc)  at (7.0,1.0) {$A\odot B$\\[2pt]$A\odot(1{-}B)$};
\node[proj] (lwo) at (8.9,1.0) {$W_o$};
\node       (ladd) at (10.1,1.0) {$\bigoplus$};
\draw[ar](lx)--(lwa); \draw[ar](lx)--(lwb);
\draw[ar](lwa)--(lsa); \draw[ar](lwb)--(lsb);
\draw[ar](lsa)--(la); \draw[ar](lsb)--(lb);
\draw[ar](la)--(lc); \draw[ar](lb)--(lc);
\draw[ar](lc)--(lwo); \draw[ar](lwo)--(ladd);
\node[note, align=center] at (7.0,-0.3) {``$A$ and $B$'' \ ; \ ``$A$ and-not $B$''};
\node[note] at (8.9,1.55) {free};

% ============ ATTENTION VALUE ============
\draw[black!15] (-2.4,-0.75) -- (10.9,-0.75);
\node[grp] at (-1.5,-1.2) {attention value};
% conventional attention value
\node[lane] at (-1.5,-2.0) {conventional};
\node (cax) at (-0.1,-2.0) {$x$};
\node[proj] (cawv) at (1.7,-2.0) {$W_v$};
\node[opaque] (cav) at (5.0,-2.0) {dense $V$};
\node[align=center] (caat) at (7.3,-2.0) {attention\\average};
\node[proj] (cawo) at (8.9,-2.0) {$W_O$};
\node (caadd) at (10.1,-2.0) {$\bigoplus$};
\draw[ar](cax)--(cawv); \draw[ar](cawv)--(cav); \draw[ar](cav)--(caat); \draw[ar](caat)--(cawo); \draw[ar](cawo)--(caadd);
\node[note] at (5.0,-2.55) {opaque};
% legible attention value
\node[lane] at (-1.5,-3.6) {legible};
\node (ax) at (-0.1,-3.6) {$x$};
\node[proj] (awv) at (1.7,-3.6) {$W_v$};
\node[act]  (asv) at (3.1,-3.6) {\scriptsize$\sig$};
\node[bval] (av)  at (5.0,-3.6) {$V\!\in\![0,1]$};
\node[align=center] (aat) at (7.3,-3.6) {attention\\average};
\node[proj] (awo) at (8.9,-3.6) {$W_O$};
\node       (aadd) at (10.1,-3.6) {$\bigoplus$};
\draw[ar](ax)--(awv); \draw[ar](awv)--(asv); \draw[ar](asv)--(av); \draw[ar](av)--(aat); \draw[ar](aat)--(awo); \draw[ar](awo)--(aadd);
\node[note, align=center] at (5.0,-4.25) {membership; Boolean form:\ $V=[A\odot B\,;\,A\odot(1{-}B)]$};
\node[note] at (8.9,-3.05) {free};
\end{tikzpicture}


==> fig_manifold.tikz <==
% F2 — the Bernoulli / crisp manifold: why crispness pressure cannot tell dead from alive.
% Data units: x = mu in [0,1], y = Var in [0,0.30].  Self-contained (basic tikz + amsmath).
\begin{tikzpicture}[xscale=9,yscale=14,>=latex,
    dot/.style={circle,fill,inner sep=1.7pt}]
  % feasible region  Var <= mu(1-mu)
  \fill[blue!6,domain=0:1,samples=120] plot (\x,{\x*(1-\x)}) -- (1,0) -- (0,0) -- cycle;
  % axes
  \draw[->] (0,0) -- (1.10,0) node[right] {$\mu$ (mean)};
  \draw[->] (0,0) -- (0,0.30) node[above] {$\mathrm{Var}$};
  \draw (0.5,0.006) -- (0.5,-0.006) node[below] {\scriptsize $\tfrac12$};
  \draw (1,0.006)   -- (1,-0.006)   node[below] {\scriptsize $1$};
  \draw (0.008,0.25) -- (-0.008,0.25) node[left] {\scriptsize $\tfrac14$};
  % the crisp manifold: Var = mu(1-mu), where the crispness penalty is zero
  \draw[very thick,blue!55!black,domain=0:1,samples=140,smooth] plot (\x,{\x*(1-\x)});
  \node[blue!55!black] at (0.5,0.283) {\small crisp manifold\, $\mathbb{E}[v(1{-}v)]=0$};
  % a soft interior unit: its crispness penalty is the vertical gap up to the manifold
  \node[dot,fill=black] (soft) at (0.56,0.10) {};
  \node[anchor=north] at (0.56,0.083) {\scriptsize soft unit};
  \draw[->,very thick,orange!85!black] (0.56,0.11) -- (0.56,{0.56*(1-0.56)-0.004});
  \node[orange!75!black,anchor=west,align=left] at (0.578,0.170)
        {\scriptsize crispness\\[-1pt]\scriptsize pressure};
  \node[anchor=east,align=right] at (0.542,0.174)
        {\scriptsize penalty\\[-1pt]\scriptsize $\mu(1{-}\mu){-}\mathrm{Var}$};
  % variance floor
  \draw[dashed,red!70!black] (0,0.03) -- (1.06,0.03);
  \node[red!70!black,anchor=west] at (1.06,0.03) {\small $\mathrm{Var}=\tau$};
  % dead constants: the two endpoints of the manifold (Var = 0)
  \node[dot,fill=red!80!black] at (0,0) {};
  \node[dot,fill=red!80!black] at (1,0) {};
  \node[red!75!black,align=center,anchor=north] at (0.5,-0.028)
        {\small \textsc{constant} (dead): manifold endpoints, $\mathrm{Var}=0$ --- below the floor};
  % live selective detectors: interior of the manifold
  \node[dot,fill=green!45!black] at (0.30,{0.30*0.70}) {};
  \node[dot,fill=green!45!black] at (0.50,0.25) {};
  \node[green!40!black,anchor=west] at (0.185,0.135)
        {\small \textsc{selective} (live): $\mathrm{Var}\ge\tau$};
  \draw[green!40!black,thin] (0.30,0.150) -- (0.30,0.202); % leader to the green dot
\end{tikzpicture}

